Multiscale Memory Comparator Transformer for Few-Shot Video Segmentation

Few-shot video segmentation is the task of delineating a specific novel class in a query video using few labelled support images. Typical approaches compare support and query features while limiting comparisons to a single feature layer and thereby ignore potentially valuable information. We present a meta-learned Multiscale Memory Comparator (MMC) for few-shot video segmentation that combines information across scales within a transformer decoder. Typical multiscale transformer decoders for segmentation tasks learn a compressed representation, their queries, through information exchange across scales. Unlike previous work, we instead preserve the detailed feature maps during across scale information exchange via a multiscale memory transformer decoding to reduce confusion between the background and novel class. Integral to the approach, we investigate multiple forms of information exchange across scales in different tasks and provide insights with empirical evidence on which to use in each task. The overall comparisons among query and support features benefit from both rich semantics and precise localization. We demonstrate our approach primarily on few-shot video object segmentation and an adapted version on the fully supervised counterpart. In all cases, our approach outperforms the baseline and yields state-of-the-art performance. Our code is publicly available at https://github.com/MSiam/MMC-MultiscaleMemory.

==> tikz_graphs/freq_analysis.tex <==
\begin{figure*}
    \centering
    \resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=6cm,
    bar width = 5pt,
    ybar = .05cm,
    xmin = 4,
    xmax = 12,
    xtick={5, 7, 9, 11},
    xticklabels={{5(1.1)}, {7(1.4)}, {9(1.7)}, {11(2.0)}},
    title = \textbf{Low Frequencies},
    ylabel = mIoU,
    xlabel = Filter size(standard deviation),
    area legend,
    enlarge x limits = {value = .1},
    enlarge y limits={abs=0.8}
] 

\addplot[magenta!20!black,fill=magenta] coordinates {(5, 60.4) (7, 58.7) (9, 57.2) (11, 54.9)};
\addplot[cyan!20!black,fill=cyan] coordinates {(5, 59.9) (7, 57.7) (9, 56.7) (11, 54.9)};

%\addplot[magenta!20!black,fill=magenta] coordinates {(20, 8.9) (40, 9.1) (60, 8.9) (80, 8.5) (100, 8.3)};
%\addplot[cyan!20!black,fill=cyan] coordinates {(20, 1.7) (40, 1.9) (60, 1.2) (80, 1.7) (100, 1.7)};

\legend{MMC Transformer, Multiscale Baseline}

\end{axis}
\end{tikzpicture}
}%
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=6cm,
    bar width = 5pt,
    ybar = .05cm,
    xmin = 0,
    xmax = 60,
    xtick={10,20,30,40,50},
    title = \textbf{High Frequencies},
    ylabel = mIoU,
    xlabel = $D_0$,
    area legend,
    enlarge x limits = {value = .1},
    enlarge y limits={abs=0.8}
] 

\addplot[magenta!20!black,fill=magenta] coordinates {(10, 19.3) (20, 17.7) (30, 16.5) (40, 14.8) (50, 13.9)};
\addplot[cyan!20!black,fill=cyan] coordinates {(10, 19.1) (20, 16.2) (30, 13.7) (40, 12.9) (50, 10.9)};

%\legend{MMC transformer, Baseline}

\end{axis}
\end{tikzpicture}
}
\caption{Evaluation of mIoU averaged over the four folds of our MMC transformer \vs the multiscale hypercorrelation squeeze network baseline~\cite{min2021hypercorrelation} with input images that have gone through band passed filtering. \textbf{Left:} Low pass filtering with different filter sizes and standard deviations. \textbf{Right:} High pass filtering with different cutoff frequencies using the complement of a butterworth low pass filter as $F=\frac{1}{1+\frac{D}{D_0}}$.}
\label{fig:freq_analysis}
\end{figure*}


==> tikz_graphs/freq_analysis_fold0.tex <==
\begin{figure}
    \centering
    \resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=6cm,
    bar width = 5pt,
    ybar = .05cm,
    xmin = 0,
    xmax = 120,
    xtick={20,40,60,80,100},
    title = \textbf{Low Frequencies},
    ylabel = mIoU,
    xlabel = Filter size,
    area legend,
    enlarge x limits = {value = .1},
    enlarge y limits={abs=0.8}
] 

\addplot[magenta!20!black,fill=magenta] coordinates {(20, 15.4) (40, 14.9) (60, 15.7) (80, 12.1) (100, 13.9)};
\addplot[cyan!20!black,fill=cyan] coordinates {(20, 6.1) (40, 6.1) (60, 3.9) (80, 4.8) (100, 5.6)};

\legend{MMC transformer, Baseline}

\end{axis}
\end{tikzpicture}
}%
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=6cm,
    bar width = 5pt,
    ybar = .05cm,
    xmin = 0,
    xmax = 60,
    xtick={10,20,30,40,50, 60},
    title = \textbf{High Frequencies},
    ylabel = mIoU,
    xlabel = Filter size,
    area legend,
    enlarge x limits = {value = .1},
    enlarge y limits={abs=0.8}
] 

\addplot[magenta!20!black,fill=magenta] coordinates {(10, 10.2) (20, 10.6) (30, 11.9) (40, 9.1) (50, 9.7)};
\addplot[cyan!20!black,fill=cyan] coordinates {(10, 5.6) (20, 5.4) (30, 5.0) (40, 3.6) (50, 5.5)};

\legend{MMC transformer, Baseline}

\end{axis}
\end{tikzpicture}
}
%\end{figure}


==> tikz_graphs/memory_analysis.tex <==
\begin{figure}
    \centering
    \resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=6cm,
    ymin=0, ymax=30,
    xmin=50, xmax=350,
    ytick = {0, 5, 10, 15, 20, 25, 30},
    xtick = {50, 100, 150, 200, 250, 300, 350},
    title = \textbf{Memory Analysis},
    ylabel = GPU Memory in GiB,
    xlabel = Input Resolution,
    enlarge x limits = {value = .1},
    enlarge y limits={abs=0.8}, 
    legend style={
    nodes={scale=0.87, transform shape},
    cells={anchor=west},
    legend style={at={(0.3,0.9)},anchor=north,row sep=0.01pt}, font =\normalsize},
    legend columns=2,
] 

\addlegendimage{color=black, style=solid}
\addlegendentry[color=black]{Training}
\addlegendimage{color=black, style=dashed}
\addlegendentry[color=black]{Inference}

\addlegendimage{mark=o,color=magenta}
\addlegendentry[color=black]{MMCT}
\addlegendimage{mark=o,color=cyan}
\addlegendentry[color=black]{Base}
            
\addplot[magenta,mark=o,mark options={line width=0.9pt,scale=1.2,solid},style=solid] coordinates {(100, 4.617) (150, 8.0) (200, 14.332) (250, 20.202)};
\addplot[cyan,mark=x,mark options={line width=0.9pt,scale=1.2,solid},style=solid] coordinates {(100, 4.046) (150, 5.739) (200, 6.828) (250, 9.725)};

\addplot[magenta,mark=o,mark options={line width=0.9pt,scale=1.2,solid},style=dashed] coordinates {(150, 3.135) (200, 3.309) (250, 3.429) (300, 3.828)};
\addplot[cyan,mark=x,mark options={line width=0.9pt,scale=1.2,solid},style=dashed] coordinates {(150, 4.059) (200, 5.574) (250, 9.096) (300, 15.022)};

\end{axis}
\end{tikzpicture}
}
\caption{Analysis of memory consumption During Training vs Inference for both MMCTransformer and Baseline.}
\label{fig:mem_analysis}
\end{figure}


==> tikz_graphs/memory_analysis_adaptive.tex <==
\begin{figure*}[t!]
    \centering
    \resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=6cm,
    ymin=0, ymax=50,
    xmin=100, xmax=450,
    ytick = {0, 10, 20, 30, 40, 50},
    xtick = {150, 200, 250, 300, 350, 400, 450},
    %title = \textbf{Memory Analysis},
    ylabel = GPU Memory in GiB,
    xlabel = Input Resolution,
    enlarge x limits = {value = .1},
    enlarge y limits={abs=0.8}, 
] 
            
\addplot[magenta,mark=o,mark options={line width=0.9pt,scale=1.2,solid},style=solid] coordinates {(150, 5.6) (200, 7.1) (250, 10.7) (300, 16.6) (350, 25.8) (400,39.7) (440, 48.0)};
\addplot[cyan,mark=x,mark options={line width=0.9pt,scale=1.2,solid},style=solid] coordinates {(150, 5.1) (200, 5.6) (250, 6.9) (300, 8.9) (350, 11.8) (400, 16.1) (440, 20.9)};

%\legend{MMemory, MMemory Adaptive}
\end{axis}
\end{tikzpicture}
}%
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=6cm,
     ymin=50, ymax=100,
    xmin=100, xmax=450,
    ytick = {50, 60, 70, 80, 90, 100},
    xtick = {150, 200, 250, 300, 350, 400, 450},
    %title = \textbf{Memory Analysis},
    ylabel = mIoU,
    xlabel = Input Resolution,
    enlarge x limits = {value = .1},
    enlarge y limits={abs=0.8},
]       

\addplot[magenta,mark=o,mark options={line width=0.9pt,scale=1.2,solid},style=solid] coordinates {(150, 61.1) (200, 73.2) (250, 78.0) (300, 79.1) (350, 80.3) (400, 80.3) (440, 80.3)};
\addplot[cyan,mark=x,mark options={line width=0.9pt,scale=1.2,solid},style=solid] coordinates {(150, 61.6) (200, 73.5) (250, 78.2) (300, 79.2) (350, 80.2) (400, 80.2) (440, 80.5)};


\legend{MMemory, MMemory-Eff}

\end{axis}
\end{tikzpicture}
}
\caption{Analysis of memory consumption during inference and mean intersection over union for both Muliscale Memory learning (\textit{MMemory}) and an efficient version with lower memory consumption (\textit{MMemory-Eff}). The analysis is conducted on the automatic VOS task on the challenging MoCA benchmark.}
\label{fig:mem_analysis}
\end{figure*}


==> tikz_graphs/noise_analysis.tex <==
\begin{figure}
    \centering
    \resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=6cm,
    bar width = 5pt,
    ybar = .05cm,
    xticklabels={Gauss, Salt\&Pepper, Speckle},
    xmin=0,
    xmax=4,
    xtick={1,2,3},
    title = \textbf{Noise Analysis},
    ylabel = mIoU,
    xlabel = Noise,
    area legend,
    enlarge x limits = {value = .1},
    enlarge y limits={abs=0.8},
    legend columns=3,
    legend style={at={(0.5,-0.4)},anchor=south,row sep=0.01pt}
] 

\addplot[magenta!20!black,fill=magenta] coordinates {(1, 54.2) (2, 61.0) (3, 29.2)};
\addplot[orange!20!black,fill=orange] coordinates {(1, 53.8) (2, 60.0) (3, 28.3)};
\addplot[cyan!20!black,fill=cyan] coordinates {(1, 53.1) (2, 60.3) (3, 27.7)};

\legend{MMemory-Multigrid, MMemory-Stacked, Baseline}

\end{axis}
\end{tikzpicture}
}
\caption{Evaluation of mIoU averaged over the four folds of our variants of multiscale memory learning (MMemory) \vs the conventional multiscale baseline~\cite{min2021hypercorrelation} with input images that have gone through different noise techniques.}
\label{fig:noise_analysis}
\end{figure}


==> tikz_graphs/noise_analysis_fullsweep.tex <==
\begin{figure*}[t!]
    \centering
\resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=6cm,
    bar width = 5pt,
    ybar = .05cm,
    xmin=0,
    xmax=1.2,
    xtick={0.2,0.4,0.6,0.8,1.0},
    title = \textbf{Speckle Noise Analysis},
    ylabel = mIoU,
    xlabel = Noise,
    area legend,
    enlarge x limits = {value = .1},
    enlarge y limits={abs=0.8},
    legend columns=3,
    legend style={at={(0.5,-0.4)},anchor=south,row sep=0.01pt}
] 

\addplot[magenta!20!black,fill=magenta] coordinates {(0.2,48.8) (0.4,42.3) (0.6, 36.5) (0.8,32.5) (1.0,29.2)};
\addplot[orange!20!black,fill=orange] coordinates {(0.2,47.7) (0.4,41.7) (0.6, 35.3) (0.8,30.9) (1.0,28.3)};
\addplot[cyan!20!black,fill=cyan] coordinates {(0.2,47.3) (0.4,41.2) (0.6,35.7) (0.8,31.4) (1.0,27.7)};

\legend{MMemory-Multigrid, MMemory-Stacked, Baseline}

\end{axis}
\end{tikzpicture}
}%
\resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=6cm,
    bar width = 5pt,
    ybar = .05cm,
    xmin=0,
    xmax=1.2,
    xtick={0.2,0.4,0.6,0.8,1.0},
    title = \textbf{Salt and Pepper Noise Analysis},
    ylabel = mIoU,
    xlabel = Noise,
    area legend,
    enlarge x limits = {value = .1},
    enlarge y limits={abs=0.8},
    legend columns=3,
    legend style={at={(0.5,-0.4)},anchor=south,row sep=0.01pt}
] 

\addplot[magenta!20!black,fill=magenta] coordinates {(0.2,61.9) (0.4,61.0) (0.6,60.3) (0.8,59.3) (1.0,59.1)};
\addplot[orange!20!black,fill=orange] coordinates {(0.2,61.0) (0.4,60.3) (0.6,60.2) (0.8,58.6) (1.0,58.5)};
\addplot[cyan!20!black,fill=cyan] coordinates {(0.2,60.9) (0.4,60.0) (0.6,60.2) (0.8,58.9) (1.0,58.7)};

\legend{MMemory-Multigrid, MMemory-Stacked, Baseline}

\end{axis}
\end{tikzpicture}
}
\caption{Evaluation of mIoU averaged over the four folds of our variants of multiscale memory learning (MMemory) \vs the conventional multiscale baseline~\cite{min2021hypercorrelation} with input images that have gone through different amounts of salt and pepper noise added to the original signal and different standard deviation for Gaussian noise multiplied then added to the original signal in speckle noise.}
\label{fig:noise_analysis}
\end{figure*}

